HOI4ABOT: Human-Object Interaction Anticipation for Human Intention Reading Collaborative roBOTs

Robots are becoming increasingly integrated into our lives, assisting us in various tasks. To ensure effective collaboration between humans and robots, it is essential that they understand our intentions and anticipate our actions. In this paper, we propose a Human-Object Interaction (HOI) anticipation framework for collaborative robots. We propose an efficient and robust transformer-based model to detect and anticipate HOIs from videos. This enhanced anticipation empowers robots to proactively assist humans, resulting in more efficient and intuitive collaborations. Our model outperforms state-of-the-art results in HOI detection and anticipation in VidHOI dataset with an increase of 1.76% and 1.04% in mAP respectively while being 15.4 times faster. We showcase the effectiveness of our approach through experimental results in a real robot, demonstrating that the robot's ability to anticipate HOIs is key for better Human-Robot Interaction. More information can be found on our project webpage: https://evm7.github.io/HOI4ABOT_page/

==> plots/hoffner_all.tex <==
\begin{minipage}[t]{\linewidth}
    \begin{tikzpicture}
        \begin{groupplot}[group style={group size=2 by 2, vertical sep=2cm, horizontal sep=2cm},height=7cm,width=7cm]
            \nextgroupplot[title=Human Idle Time, xtick={0, 1, 3, 5},ymajorgrids, xlabel={$\tau_a$}, ylabel={Percentage [\%]}]
                \addplot[mark=square,
                     red]
                table [col sep=comma, x=future, y=0.3] {\hidle};\addlegendentry{0.3};
                \addplot[mark=square,
                     darkcyan]
                table [col sep=comma, x=future, y=0.5] {\hidle};\addlegendentry{0.5};
                \addplot[mark=square,
                     darkpurple]
                table [col sep=comma, x=future, y=0.7] {\hidle};\addlegendentry{0.7};
                    
            \nextgroupplot[title=Robot Idle Time, xtick={0, 1, 3, 5}, ymajorgrids, xlabel={$\tau_a$}, ylabel={Percentage [\%]}]
                \addplot[mark=square,
                     red]
                table [col sep=comma, x=future, y=0.3] {\ridle};\addlegendentry{0.3};
                \addplot[mark=square,
                     darkcyan]
                table [col sep=comma, x=future, y=0.5] {\ridle};\addlegendentry{0.5};
                \addplot[mark=square,
                     darkpurple]
                table [col sep=comma, x=future, y=0.7] {\ridle};\addlegendentry{0.7};
        
            \nextgroupplot[title=Concurent Activity, xtick={0, 1, 3, 5}, ymajorgrids, xlabel={$\tau_a$}, ylabel={Percentage [\%]}, legend style={at={(0.72,.285)},anchor=north west}]
                \addplot[mark=square,
                     red]
                table [col sep=comma, x=future, y=0.3] {\cact};\addlegendentry{0.3};
                \addplot[mark=square,
                     darkcyan]
                table [col sep=comma, x=future, y=0.5] {\cact};\addlegendentry{0.5};
                \addplot[mark=square,
                     darkpurple]
                table [col sep=comma, x=future, y=0.7] {\cact};\addlegendentry{0.7};
        
            \nextgroupplot[title=Functional Delay, xtick={0, 1, 3, 5}, ymajorgrids, xlabel={$\tau_a$}, ylabel={Percentage [\%]}]
                \addplot[mark=square,
                     red]
                table [col sep=comma, x=future, y=0.3] {\fdet};\addlegendentry{0.3};
                \addplot[mark=square,
                     darkcyan]
                table [col sep=comma, x=future, y=0.5] {\fdet};\addlegendentry{0.5};
                \addplot[mark=square,
                     darkpurple]
                table [col sep=comma, x=future, y=0.7] {\fdet};\addlegendentry{0.7};
        \end{groupplot}
        % \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,2cm)$) {THE Title};
    \end{tikzpicture}
    \captionsetup{type=figure}
    \centering
    \captionof{figure}{Mean objective fluency metrics for pouring experiments for different confidence thresholds $\{0.3,$ $0.5,$ $0.7\}$ in the HOIs prediction. }
    \label{fig:app_hoffner}
\end{minipage}


==> plots/hoffner_all_horizontal.tex <==
\begin{minipage}[]{\linewidth}
    % \vspace{-0.75cm}
    \begin{tikzpicture}
        \begin{groupplot}[group style={group size=4 by 1, horizontal sep=1cm},height=4cm,width=4cm]
            \nextgroupplot[title=Human Idle Time, xtick={0, 1, 3, 5},ymajorgrids, xlabel={$\tau_a$}, ylabel={Percentage [\%]}]
                \addplot[mark=square,
                     red]
                table [col sep=comma, x=future, y=0.3] {\hidle};%\addlegendentry{0.3};
                \addplot[mark=square,
                     darkcyan]
                table [col sep=comma, x=future, y=0.5] {\hidle};%\addlegendentry{0.5};
                \addplot[mark=square,
                     darkpurple]
                table [col sep=comma, x=future, y=0.7] {\hidle};%\addlegendentry{0.7};
                
            \nextgroupplot[title=Robot Idle Time, xtick={0, 1, 3, 5}, ymajorgrids, xlabel={$\tau_a$}]
                \addplot[mark=square,
                     red]
                table [col sep=comma, x=future, y=0.3] {\ridle};%\addlegendentry{0.3};
                \addplot[mark=square,
                     darkcyan]
                table [col sep=comma, x=future, y=0.5] {\ridle};%\addlegendentry{0.5};
                \addplot[mark=square,
                     darkpurple]
                table [col sep=comma, x=future, y=0.7] {\ridle};%\addlegendentry{0.7};
        
            \nextgroupplot[title=Concurent Activity, xtick={0, 1, 3, 5}, ymajorgrids, xlabel={$\tau_a$}, legend style={at={(0.72,.285)},anchor=north west}]
                \addplot[mark=square,
                     red]
                table [col sep=comma, x=future, y=0.3] {\cact};%\addlegendentry{0.3};
                \addplot[mark=square,
                     darkcyan]
                table [col sep=comma, x=future, y=0.5] {\cact};%\addlegendentry{0.5};
                \addplot[mark=square,
                     darkpurple]
                table [col sep=comma, x=future, y=0.7] {\cact};%\addlegendentry{0.7};
        
            \nextgroupplot[title=Functional Delay, xtick={0, 1, 3, 5}, ymajorgrids, xlabel={$\tau_a$}]
                \addplot[mark=square,
                     red]
                table [col sep=comma, x=future, y=0.3] {\fdet};%\addlegendentry{0.3};
                \addplot[mark=square,
                     darkcyan]
                table [col sep=comma, x=future, y=0.5] {\fdet};%\addlegendentry{0.5};
                \addplot[mark=square,
                     darkpurple]
                table [col sep=comma, x=future, y=0.7] {\fdet};%\addlegendentry{0.7};
        \end{groupplot}
        % \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,2cm)$) {THE Title};
    \end{tikzpicture}
    \vspace{-0.5cm}
    \captionsetup{type=figure}
    \centering
    \captionof{figure}{Mean objective fluency metrics for pouring experiments for different confidence thresholds \{\textcolor{red}{0.3}, \textcolor{darkcyan}{0.5}, \textcolor{darkpurple}{0.7}\} in the HOIs prediction. }
    \label{fig:main_hoffner}
\end{minipage}


==> plots/hoffner_single.tex <==
% \begin{figure}
\begin{minipage}[t]{.5\linewidth}
    \captionsetup{type=figure}
    \centering
    \captionof{figure}{Mean Human Idle Time in HOIs pouring experiments at confidence thresholds $\{0.3,$ $0.5,$ $0.7\}$.}
    \label{fig:quantitative_plot}
    \pgfplotsset{width=5.5cm, height=4.2cm, compat=1.9}
    \begin{tikzpicture}
        % \begin{axis}[
        %     grid=both,
        %     xlabel={$\tau_a$},
        %     ylabel={Anticipation time [s]},
        %     xtick=data,
        %     xticklabels from table={\datatablefive}{future},
        %     xlabel style = {xshift=0cm,yshift=0mm},
        %     legend cell align=left,
        %     legend style={at={(axis cs:-0.4,7)},anchor=north west}
        % ]
        \begin{axis}[xtick={0, 1, 3, 5},ymajorgrids, xlabel={$\tau_a$}, ylabel={Percentage [\%]}]

        \addplot[mark=square, red]
            table [col sep=comma, x=future, y=0.3] {\hidle};\addlegendentry{0.3};
        \addplot[mark=square, darkcyan]
            table [col sep=comma, x=future, y=0.5] {\hidle};\addlegendentry{0.5};
        \addplot[mark=square, darkpurple]
            table [col sep=comma, x=future, y=0.7] {\hidle};\addlegendentry{0.7};
        \end{axis}
    \end{tikzpicture}
\end{minipage}

==> plots/modelefficiency_types.tex <==
% \pgfplotsset{small, compat=1.3}
% \begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            name=plot1,
            xlabel={Number of interactions},
            ylabel={Inference time [ms]},
            ylabel shift = -2 pt,
            ymode=log,
            domain=0:150,
            legend cell align=left,
            legend style={at={(axis cs:100,800)},anchor=north west, line width=2 pt,draw=none},
            width=0.8\textwidth,
            height=6cm
        ]
            \addplot[mauve]{7.813264617*x+224.0524192};
            \addplot[darkpurple]{0.421150677*x+17.44697146};
            \addplot[middlegreen]{0.411178733*x+16.66521792};

            
            \addplot[
                only marks,
                mauve,
                mark=x,
                opacity=0.5]
            table[x=num_interaction, y=mean inference ms, col sep=comma]
            {data/results_Zhifan.csv};

            
            \addplot[
                only marks,
                darkpurple,
                mark=x,
                opacity=0.5]
            table[x=num_interaction, y=mean inference ms, col sep=comma]
            {data/Ours_dual.csv};

            
            \addplot[
                only marks,
                middlegreen,
                mark=x,
                opacity=0.5]
            table[x=num_interaction, y=mean inference ms, col sep=comma]
            {data/Ours_stacked.csv};
            \legend{ST-GAZE~\citep{NI2023103741}, Ours (Dual), Ours (Stacked)}
        \end{axis}

    \end{tikzpicture}
    \caption{Model performance depends on the number of interactions for different architectures. Our variants (`Dual' and `Stacked') have similar inference times (curves overlap) while outperforming by large margins the ST-GAZE model \citep{NI2023103741} }
    \label{fig:inferencespeed_types}
% \end{figure}


% \begin{tikzpicture}
%     \begin{axis}[
%         grid=both
%     ]
%         \addplot[
%             name=plot1,
%             only marks,
%             blue,
%             mark=x]
%         table[x=num_interaction, y=GFLOPs, col sep=comma]
%         {data/timing_results.csv};
%     \end{axis}
%     \begin{axis}[
%         grid=both,
%         at=plot1.rigth,
%     ]
%         \addplot[
%             name=plot2,
%             only marks,
%             red,
%             mark=x]
%         table[x=num_interaction, y=mean inference ms, col sep=comma]
%         {data/timing_results.csv};
%     \end{axis}
% \end{tikzpicture}
%Here ends the 2D plot

==> plots/modelefficiency_variants.tex <==
% \pgfplotsset{small, compat=1.3}
% \begin{figure}
    \centering
    \begin{tikzpicture}    
        \begin{axis}[
            name=plot2,
            grid=both,
            % at=(plot1.left of south east), anchor=left of south west,
            xlabel={Number of interactions},
            ylabel={Inference time [ms]},
            ylabel shift = -2 pt,
            % ymode=log,
            domain=0:150,
            legend cell align=left,
            legend style={at={(axis cs:-15,150)},anchor=north west, line width=2 pt,draw=none},
            width=0.8\textwidth,
            height=6cm
            ]

            \addplot[darkcyan]{0.850369641*x+20.13450812};
            \addplot[darkorange]{0.430100167*x+17.35292587};
            \addplot[darkpurple]{0.421150677*x+17.44697146};
            
            
            \addplot[
                only marks,
                darkcyan,
                mark=x,
                opacity=0.5]
            table[x=num_interaction, y=mean inference ms, col sep=comma]
            {data/Dual_both.csv};

            
            \addplot[
                only marks,
                darkorange,
                mark=x,
                opacity=0.5]
            table[x=num_interaction, y=mean inference ms, col sep=comma]
            {data/results_HYDRA_FIX.csv};


            
            \addplot[
                only marks,
                darkpurple,
                mark=x,
                opacity=0.5]
            table[x=num_interaction, y=mean inference ms, col sep=comma]
            {data/Ours_dual.csv};
            \legend{Dual Detection + Anticipation, Dual Hydra, Dual Detection}
        \end{axis}
    \end{tikzpicture}
    \caption{Model performance depends on the number of interactions for different model variants. The proposed multi-head approach allows us to detect and anticipate HOIs at multiple time horizons while maintaining a similar inference speed as the `Dual' version (purple and dark orange curves overlap). We observe the benefit of the Hydra compared to running a specific `Dual' transformer per detection and per anticipation.}
    \label{fig:inferencespeed_variants}
% \end{figure}


% \begin{tikzpicture}
%     \begin{axis}[
%         grid=both
%     ]
%         \addplot[
%             name=plot1,
%             only marks,
%             blue,
%             mark=x]
%         table[x=num_interaction, y=GFLOPs, col sep=comma]
%         {data/timing_results.csv};
%     \end{axis}
%     \begin{axis}[
%         grid=both,
%         at=plot1.rigth,
%     ]
%         \addplot[
%             name=plot2,
%             only marks,
%             red,
%             mark=x]
%         table[x=num_interaction, y=mean inference ms, col sep=comma]
%         {data/timing_results.csv};
%     \end{axis}
% \end{tikzpicture}
%Here ends the 2D plot

==> plots/serving_time.tex <==
% \begin{minipage}[t]{0.45\linewidth}
    \pgfplotsset{width=7cm, height=6cm, compat=1.9}
    \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            xlabel={$\tau_a$},
            ylabel={Serving time [s]},
            xtick=data,
            xticklabels from table={\revisedservethree}{future},
            xlabel style = {xshift=0cm,yshift=0mm},
            legend cell align=center,
            legend style={at={(axis cs:2,6.5)},anchor=north west, nodes={scale=0.7, transform shape}},
            ymin=1,
            ymax=7,
        ]
        \addlegendimage{empty legend}
        \addplot[mark=x,
                 only marks,
                 red,
                 x filter/.code=\pgfmathparse{\pgfmathresult-0.2}]
            plot [error bars/.cd, y dir=both, y explicit]
            table [col sep=comma, x expr=\coordindex, y=M, y error plus=Sp, y error minus=Sp] {\revisedservethree};

        \addplot[mark=x,
             only marks,
             darkcyan,
             ]
        plot [error bars/.cd, y dir=both, y explicit]
        table [col sep=comma, x expr=\coordindex, y=M, y error plus=Sp, y error minus=Sp] {\revisedservefive};
        
        \addplot[mark=x,
                 only marks,
                 darkpurple,
                 x filter/.code=\pgfmathparse{\pgfmathresult+0.2}]
            plot [error bars/.cd, y dir=both, y explicit]
            table [col sep=comma, x expr=\coordindex, y=M, y error plus=Sp, y error minus=Sp] {\revisedserveseven};
        \legend{\hspace{-.3cm}\textbf{Confidence},0.3,0.5,0.7}
        \end{axis}
    \end{tikzpicture}
    \captionsetup{type=figure}
    \centering
    \captionof{figure}{Human waiting time to be served the drink for different confidence thresholds ($\{0.3,$ $0.5,$ $0.7\}$ and anticipation heads $\tau_a=\{0,1,3,5\}$.}
    \label{fig:app_servetime}
% \end{minipage}

==> plots/time_before.tex <==
% \begin{figure}
\begin{minipage}[t]{.45\linewidth}
    \captionsetup{type=figure}
    \pgfplotsset{width=5.5cm, height=4.2cm, compat=1.9}
    \pgfplotstableread[col sep=comma]{data/time_03.csv}\datatablethree
    \pgfplotstableread[col sep=comma]{data/time_05.csv}\datatablefive
    \pgfplotstableread[col sep=comma]{data/time_07.csv}\datatableseven
    \centering
    \captionof{figure}{Time in advance to anticipate a HOIs and its confidence thresholds.}
    \vspace{-2mm}
    \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            xlabel={$\tau_a$},
            ylabel={Anticipation time [s]},
            xtick=data,
            xticklabels from table={\datatablefive}{future},
            xlabel style = {xshift=0cm,yshift=0mm},
            legend cell align=left,
            legend style={at={(axis cs:-0.4,7)},anchor=north west}
        ]

        \addplot[mark=x,
                 only marks,
                 red,
                 x filter/.code=\pgfmathparse{\pgfmathresult-0.2}]
            plot [error bars/.cd, y dir=both, y explicit]
            table [col sep=comma, x expr=\coordindex, y=M, y error plus=Sp, y error minus=Sp] {\datatablethree};

        \addplot[mark=x,
             only marks,
             darkcyan,
             ]
        plot [error bars/.cd, y dir=both, y explicit]
        table [col sep=comma, x expr=\coordindex, y=M, y error plus=Sp, y error minus=Sp] {\datatablefive};
        

        \addplot[mark=x,
                 only marks,
                 darkpurple,
                 x filter/.code=\pgfmathparse{\pgfmathresult+0.2}]
            plot [error bars/.cd, y dir=both, y explicit]
            table [col sep=comma, x expr=\coordindex, y=M, y error plus=Sp, y error minus=Sp] {\datatableseven};
        \legend{0.3,0.5,0.7}
        \end{axis}
    \end{tikzpicture}
    \label{fig:quantitative_plot}
\end{minipage}
